Learning an Effective Equivariant 3D Descriptor Without Supervision

Establishing correspondences between 3D shapes is a fundamental task in 3D Computer Vision, typically addressed by matching local descriptors. Recently, a few attempts at applying the deep learning paradigm to the task have shown promising results. Yet, the only explored way to learn rotation invariant descriptors has been to feed neural networks with highly engineered and invariant representations provided by existing hand-crafted descriptors, a path that goes in the opposite direction of end-to-end learning from raw data so successfully deployed for 2D images. In this paper, we explore the benefits of taking a step back in the direction of end-to-end learning of 3D descriptors by disentangling the creation of a robust and distinctive rotation equivariant representation, which can be learned from unoriented input data, and the definition of a good canonical orientation, required only at test time to obtain an invariant descriptor. To this end, we leverage two recent innovations: spherical convolutional neural networks to learn an equivariant descriptor and plane folding decoders to learn without supervision. The effectiveness of the proposed approach is experimentally validated by outperforming hand-crafted and learned descriptors on a standard benchmark.

==> tikz/3d_match_inlier_ratio.tex <==
\begin{tikzpicture}
\begin{axis}[
grid = major,
grid style = {dashed, gray!30},
title={3D MatchBenchmark},
x tick label style={/pgf/number format/fixed},
legend pos=outer north east,
%legend style={at={(0.5,-0.2)},anchor=north},
%legend columns=3,
% (so the legend looks a bit better)
legend cell align=left,
xmin = 0.0,
xmax = 0.20,  
ymin = 0,   
ymax = 1.0, 
ytick={0.0,0.2,...,1.0},
xtick={0.0,0.04,0.08,0.12,0.16,0.20},
axis background/.style = {fill=white},
line width=0.85pt,
ylabel = {Recall },
xlabel = {Inlier ratio threshold}]
\addplot[ours_flare] table {./results/3DMatch/ours_flare.dat};
\addplot[ours] table {./results/3DMatch/ours_so.dat};
\addplot[fpfh] table {./results/3DMatch/fpfh.dat};
\addplot[shot] table {./results/3DMatch/shot.dat};
\addplot[spinimages] table {./results/3DMatch/spin_images.dat};
\addplot[usc] table {./results/3DMatch/usc.dat};
\addplot[3dmatch] table {./results/3DMatch/3dmatch.dat};
\addplot[cgf] table {./results/3DMatch/cgf.dat};
\addplot[ppfnet] table {./results/3DMatch/ppf.dat};
\addplot[ppffoldnet] table {./results/3DMatch/ppf_foldnet.dat};
\addlegendentry{Ours LRF}
\addlegendentry{Ours SO}
\addlegendentry{FPFH}
\addlegendentry{SHOT}
\addlegendentry{Spin Images}
\addlegendentry{USC}
\addlegendentry{3D Match}
\addlegendentry{CGF}
\addlegendentry{PPFNet}
\addlegendentry{PPF-FoldNet}
\end{axis}
\end{tikzpicture}



==> tikz/network_rotation_invariance.tex <==
\begin{tikzpicture}
\begin{axis}[
legend style={at={(0.5,0.5)},anchor=north},
grid = major,
grid style = {dashed, gray!30},
title={Network Rotation Invariance},
x tick label style={/pgf/number format/fixed},
xmin = 0,
xmax = 360,  
ymin = 0,   
ymax = 1.3, 
ytick={0.0,0.2,...,1.0},
xtick={0,40,...,360},
axis background/.style = {fill=white},
line width=0.85pt,
ylabel = {Descriptors distance},
xlabel = {Angle in degrees}]
\addplot[ours] table {./results/network_rotation_ours.dat};
\addplot[atlasnet] table {./results/network_rotation_point_net.dat};
\addlegendentry{Spherical CNNs Encoder}
\addlegendentry{PointNet Encoder}
\end{axis}
\end{tikzpicture}
